Explicit marginal distributions for permutations with prescribed Robinson-Schensted shape

Given a permutation $\sigma$, the Robinson-Schensted correspondence determines a certain partition called the shape of $\sigma$. Famously, the shape measures the longest unions of increasing and decreasing subsequences, thus giving global information about $\sigma$. In this paper, by contrast, we ask how prescribing a shape collectively controls local behavior: namely, if $\sigma$ is a random permutation of shape $\lambda$, then what is $P^\lambda_{ij} :=$ the probability that $\sigma(i) = j$? Using tableau-theoretic methods, we derive explicit formulas for $P^\lambda_{ij}$ when $\lambda$ is a hook, two-row, or rectangular shape. We use these formulas to depict and analyze the intricate diffraction-like patterns in the matrices $(P^\lambda_{ij})$. As a surprising application, we show that for both hook and two-row shapes, as the largest part of $\lambda$ tends to infinity with the remaining parts fixed (summing to $m$), the expected proportion of fixed points in $\sigma$ approaches the Wallis integral $\int_0^{\pi/2} \sin^{2m+1} x \: dx = (2m)!! / (2m+1)!!$.

==> Viennot.tex <==
\tikzstyle{dot}=[circle,fill=black, minimum size = 6pt, inner sep=0pt]
\tikzstyle{box}=[rectangle,draw,line width=.5pt, minimum size = 4.5pt, inner sep=0pt]

\begin{tikzpicture}[scale=.3]
    \draw (1,1) grid (7,7);
    \node at (2,7) [dot] {};
    \node at (7,6) [dot] {};
    \node at (4,5) [dot] {};
    \node at (6,4) [dot] {};
    \node at (3,3) [dot] {};
    \node at (1,2) [dot] {};
    \node at (5,1) [dot] {};
    \node [below] at (4,0) {$\sigma^{(1)} \coloneqq \operatorname{supp} M_\sigma$};
    \node [right] at (9,8) {};
    \node at (1,-7) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
    \draw (1,1) grid (7,7);
    %%L1
    \draw [ultra thick] (8,7) node [right] {1} -- ++(-6,0) node [dot] {} -- ++(0,-5) node [box] {} -- ++(-1,0) node [dot] {} -- ++(0,-2) node [below] {1}
    %%L2
    (8,6) node [right] {2} -- ++(-1,0) node [dot] {} -- ++ (0,-1) node [box] {} -- ++(-3,0) node [dot] {} -- ++(0,-2) node [box] {} -- ++(-1,0) node [dot] {} -- ++(0,-3) node [below] {3} 
    %%L3
    (8,4) node [right] {4} -- ++(-2,0) node [dot] {} -- ++(0,-3) node [box] {} -- ++(-1,0) node [dot] {} -- ++(0,-1) node [below] {5};
    \node [below] at (4,-2) {$\left( \ytableaushort{124}, \; \ytableaushort{135} \right)$};
    \node at (1,-7) {};
    \node [above] at (4,8) {$r=1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
    \draw (1,1) grid (7,7);
    %%L1
    \draw [ultra thick] (8,5) node [right] {3} -- ++(-1,0) node [dot] {} -- ++(0,-2) node [box] {} -- ++(-3,0) node [dot] {} -- ++(0,-1) node [box] {} -- ++(-2,0) node [dot] {} -- ++(0,-2) node [below] {2}
    %%L2
    (8,1) node [right] {7} -- ++(-2,0) node [dot] {} -- ++ (0,-1) node [below] {6};
    \node [below] at (4,-2) {$\left( \ytableaushort{124,37}_{\textstyle,} \; \ytableaushort{135,26} \right)$};
    \node at (1,-7) {};
    \node [above] at (4,8) {$r=2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
    \draw (1,1) grid (7,7);
    %%L1
    \draw [ultra thick] (8,3) node [right] {5} -- ++(-1,0) node [dot] {} -- ++(0,-1) node [box] {} -- ++(-3,0) node [dot] {} -- ++(0,-2) node [below] {4};
    \node [below] at (4,-2) {$\left( \ytableaushort{124,37,5}_{\textstyle ,} \; \ytableaushort{135,26,4} \right)$};
    \node at (1,-7) {};
    \node [above] at (4,8) {$r=3$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
    \draw (1,1) grid (7,7);
    %%L1
    \draw [ultra thick] (8,2) node [right] {6} -- ++(-1,0) node [dot] {} -- ++(0,-2) node [below] {7};
    \node [below] at (4,-2) {$\left( \ytableaushort{124,37,5,6}_{\textstyle ,} \; \ytableaushort{135,26,4,7} \right)$};
    \node at (1,-7) {};
    \node [above] at (4,8) {$r=4$};
\end{tikzpicture}
